Dynamical Response of Nanomechanical Oscillators in Immiscible Viscous Fluid for in vitro Biomolecular Recognition

Dynamical response of nanomechanical cantilever structures immersed in a viscous fluid is important to in vitro single-molecule force spectroscopy, biomolecular recognition of disease-specific proteins, and the detection of microscopic dynamics of proteins. Here we study the stochastic response of biofunctionalized nanomechanical cantilevers beam in a viscous fluid. Using the fluctuation-dissipation theorem we derive an exact expression for the spectral density of the displacement and a linear approximation for the resonance frequency shift. We find that in a viscous solution the frequency shift of the nanoscale cantilever is determined by surface stress generated by biomolecular interaction with negligible contributions from mass loading.

==> Comp2saderAirnWater.tex <==
%auto-ignore
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Comp2saderAirnWater}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(11456,9175){\makebox(0,0)[r]{\strut{} Air}}%
\put(4231,5950){\makebox(0,0)[r]{\strut{} Water}}%
\put(1650,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2725){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,3800){\makebox(0,0)[r]{\strut{} 2}}%
\put(1650,4875){\makebox(0,0)[r]{\strut{} 3}}%
\put(1650,5950){\makebox(0,0)[r]{\strut{} 4}}%
\put(1650,7025){\makebox(0,0)[r]{\strut{} 5}}%
\put(1650,8100){\makebox(0,0)[r]{\strut{} 6}}%
\put(1650,9175){\makebox(0,0)[r]{\strut{} 7}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 8}}%
\put(1925,1100){\makebox(0,0){\strut{} 0}}%
\put(3831,1100){\makebox(0,0){\strut{} 0.5}}%
\put(5738,1100){\makebox(0,0){\strut{} 1}}%
\put(7644,1100){\makebox(0,0){\strut{} 1.5}}%
\put(9550,1100){\makebox(0,0){\strut{} 2}}%
\put(11456,1100){\makebox(0,0){\strut{} 2.5}}%
\put(13363,1100){\makebox(0,0){\strut{} 3}}%
\put(15269,1100){\makebox(0,0){\strut{} 3.5}}%
\put(17175,1100){\makebox(0,0){\strut{} 4}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{L}{\sqrt{kT}}\left(\overline{\left|\frac{d\hat{y}}{dx}(L,2\pi f)\right|^2}^s\right)^{1/2}\times 10^{-3}$}}}%
\put(9550,275){\makebox(0,0){\strut{}$f=\omega/2\pi\ $ (MHz)}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}Exact}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}Sader}}%
\end{picture}%
\endinput


==> Shift_Air.tex <==
%auto-ignore
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Shift_Air}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1925,1650){\makebox(0,0)[r]{\strut{}\large -25}}%
\put(1925,2606){\makebox(0,0)[r]{\strut{}\large -20}}%
\put(1925,3561){\makebox(0,0)[r]{\strut{}\large -15}}%
\put(1925,4517){\makebox(0,0)[r]{\strut{}\large -10}}%
\put(1925,5472){\makebox(0,0)[r]{\strut{}\large -5}}%
\put(1925,6428){\makebox(0,0)[r]{\strut{}\large  0}}%
\put(1925,7383){\makebox(0,0)[r]{\strut{}\large  5}}%
\put(1925,8339){\makebox(0,0)[r]{\strut{}\large  10}}%
\put(1925,9294){\makebox(0,0)[r]{\strut{}\large  15}}%
\put(1925,10250){\makebox(0,0)[r]{\strut{}\large  20}}%
\put(2200,1100){\makebox(0,0){\strut{}\large -1}}%
\put(4072,1100){\makebox(0,0){\strut{}\large -0.75}}%
\put(5944,1100){\makebox(0,0){\strut{}\large -0.5}}%
\put(7816,1100){\makebox(0,0){\strut{}\large -0.25}}%
\put(9688,1100){\makebox(0,0){\strut{}\large  0}}%
\put(11559,1100){\makebox(0,0){\strut{}\large  0.25}}%
\put(13431,1100){\makebox(0,0){\strut{}\large  0.5}}%
\put(15303,1100){\makebox(0,0){\strut{}\large  0.75}}%
\put(17175,1100){\makebox(0,0){\strut{}\large  1}}%
\put(550,5950){{\makebox(0,0){\strut{}\huge $\frac{\delta \omega_{R,n}}{\omega_{R,n}}$}}}%
\put(9687,275){\makebox(0,0){\strut{}\huge $\alpha$}}%
\put(13200,9000){\makebox(0,0){\strut{}\Large 1st Peak}}%
\put(14500,7250){\makebox(0,0){\strut{}\Large 2nd Peak}}%
\put(15000,5850){\makebox(0,0){\strut{}\Large 3rd Peak}}%
\put(9688,11250){\makebox(0,0){\strut{}\huge Air}}%
\end{picture}%
\endinput


==> Shift_Water.tex <==
%auto-ignore
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Shift_Water}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1375,1650){\makebox(0,0)[r]{\strut{}\large -40}}%
\put(1375,2725){\makebox(0,0)[r]{\strut{}\large -30}}%
\put(1375,3800){\makebox(0,0)[r]{\strut{}\large -20}}%
\put(1375,4875){\makebox(0,0)[r]{\strut{}\large -10}}%
\put(1375,5950){\makebox(0,0)[r]{\strut{}\large  0}}%
\put(1375,7025){\makebox(0,0)[r]{\strut{}\large  10}}%
\put(1375,8100){\makebox(0,0)[r]{\strut{}\large  20}}%
\put(1375,9175){\makebox(0,0)[r]{\strut{}\large  30}}%
\put(1375,10250){\makebox(0,0)[r]{\strut{}\large  40}}%
\put(1650,1100){\makebox(0,0){\strut{}\large -1}}%
\put(3591,1100){\makebox(0,0){\strut{}\large -0.75}}%
\put(5531,1100){\makebox(0,0){\strut{}\large -0.5}}%
\put(7472,1100){\makebox(0,0){\strut{}\large -0.25}}%
\put(9413,1100){\makebox(0,0){\strut{}\large  0}}%
\put(11353,1100){\makebox(0,0){\strut{}\large  0.25}}%
\put(13294,1100){\makebox(0,0){\strut{}\large  0.5}}%
\put(15234,1100){\makebox(0,0){\strut{}\large  0.75}}%
\put(17175,1100){\makebox(0,0){\strut{}\large  1}}%
\put(9412,275){\makebox(0,0){\strut{}\huge $\alpha$}}%
\put(9413,11250){\makebox(0,0){\strut{}\huge Water}}
\end{picture}%
\endinput

